Dissipative Quantum Control

Nature, in the form of dissipation, inevitably intervenes in our efforts to control a quantum system. In this talk we show that although we cannot, in general, compensate for dissipation by coherent control of the system, such effects are not always counterproductive; for example, the transformation from a thermal (mixed) state to a cold condensed (pure state) can only be achieved by non-unitary effects such as population and phase relaxation.

==> figures/figure3.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4033,1344)(233,-661)
\thicklines
\put(1576,164){\line( 1, 0){300}}
\put(376,164){\line( 1, 0){300}}
\put(976,164){\line( 1, 0){300}}
\put(976,-436){\line( 1, 0){300}}
\put(376,-436){\line( 1, 0){300}}
\put(1576,-436){\line( 1, 0){300}}
\thinlines
\put(526,164){\vector(-1, 1){  0}}
\put(526,164){\vector( 1,-1){600}}
\put(1126,164){\vector(-1, 1){  0}}
\put(1126,164){\vector( 1,-1){600}}
\put(1651,239){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$|6\rangle$}}}
\put(526,-661){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$|1\rangle$}}}
\put(1051,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$|2\rangle$}}}
\put(1651,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$|3\rangle$}}}
\put(451,239){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$|4\rangle$}}}
\put(1051,239){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$|5\rangle$}}}
\thicklines
\put(3901,164){\line( 1, 0){300}}
\put(2701,164){\line( 1, 0){300}}
\put(3301,164){\line( 1, 0){300}}
\put(3301,-436){\line( 1, 0){300}}
\put(2701,-436){\line( 1, 0){300}}
\put(3901,-436){\line( 1, 0){300}}
\thinlines
\put(2851,164){\vector( 1,-1){600}}
\put(3451,164){\vector( 1,-1){600}}
\put(3451,164){\vector( 0,-1){600}}
\put(4051,164){\vector( 0,-1){600}}
\put(4051,164){\vector(-1,-1){600}}
\put(3451,164){\vector(-1,-1){600}}
\put(2851,164){\vector( 0,-1){600}}
\put(3976,239){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$|6\rangle$}}}
\put(2851,-661){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$|1\rangle$}}}
\put(3376,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$|2\rangle$}}}
\put(3976,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$|3\rangle$}}}
\put(2776,239){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$|4\rangle$}}}
\put(3376,239){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$|5\rangle$}}}
\put(1126,539){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Field-induced coupling}}}
\put(3451,539){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Population relaxation}}}
\end{picture}

